A Prediction-Correction Algorithm for Real-Time Model Predictive Control

In this work we adapt a prediction-correction algorithm for continuous time-varying convex optimization problems to solve dynamic programs arising from Model Predictive Control. In particular, the prediction step tracks the evolution of the optimal solution of the problem which depends on the current state of the system. The cost of said step is that of inverting one Hessian and it guarantees, under some conditions, that the iterate remains in the quadratic convergence region of the optimization problem at the next time step. These conditions imply (i) that the variation of the state in a control interval cannot be too large and that (ii) the solution computed in the previous time step needs to be sufficiently accurate. The latter can be guaranteed by running classic Newton iterations, which we term correction steps. Since this method exhibits quadratic convergence the number of iterations to achieve a desired accuracy $\eta$ is of order $\log_2\log_2 1/\eta$, where the cost of each iteration is approximately that of inverting a Hessian. This grants the prediction-correction control law low computational complexity. In addition, the solution achieved by the algorithm is such that the closed loop system remains stable, which allows extending the applicability of Model Predictive Control to systems with faster dynamics and less computational power. Numerical examples where we consider nonlinear systems support the theoretical conclusions.

==> figures/boxplot.tex <==
\begin{tikzpicture}
	%\pgfplotstableread[col sep=comma]{data.csv}\csvdata
	% Boxplot groups columns, but we want rows
	%\pgfplotstabletranspose\datatransposed{\csvdata} 
	\begin{axis}[
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		xtick = {1,2},
		xticklabel style = {align=center, font=\small, rotate=60},
		xticklabels = {Newton, PC-MPC},
		xtick style = {draw=none}, % Hide tick line
		ylabel = {Number of Hessian Inversions},
                ymin=0,
                ymax=450,
                width=\columnwidth, 
			height=0.6\columnwidth,
	]
          	  %\addplot+[boxplot, fill=blue, draw=black] file {./data/hicks/iter_mpc.dat};
          	  %\addplot[boxplot, fill, draw=black] file {./data/hicks/iter_tvmpc.dat};
          \addplot+[boxplot prepared={lower whisker=123,lower quartile=151.5, median=193.5,upper quartile=302.875, upper whisker=418,
    }, fill=blue!30,draw=black,
  ] coordinates{};
	
          \addplot+[boxplot prepared={lower whisker=76,lower quartile=81.5, median=89,upper quartile=95.5,
              upper whisker=102,
    },fill=red!50,draw=black,
          ] coordinates{};
          
		
	\end{axis}
\end{tikzpicture}


==> figures/error_ts100.tex <==
\begin{tikzpicture}
  \pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
%			scaled y ticks = {base 10:-3},
			xlabel={Error $\left\|\nabla_\bbz\ccalL(\bbz_k,\bbx(0))\right\|$},
			ylabel={Occurences},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=0.001,ymin=0,ymax=120,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east, 
				legend cell align=left
				}
		]     
               	\addplot[red, fill=red!50, hist={data=x, bins=15}] file {data/friction/ts_100/error_tvmpc_tol_0001.dat};		
\addlegendentry{PC-MPC};

	\addplot[blue, fill=blue!30, hist={data=x, bins=15}] file {data/friction/ts_100/error_mpc_tol_0001.dat};              	
		\addlegendentry{N-MPC};
	\end{axis}




\end{tikzpicture}


==> figures/error_ts200.tex <==
\begin{tikzpicture}
  \pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
%			scaled y ticks = {base 10:-3},
			xlabel={Error $\left\|\nabla_\bbz\ccalL(\bbz_k,\bbx(0))\right\|$},
			ylabel={Occurences},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=0.01,ymin=0,ymax=250,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east, 
				legend cell align=left
				}
		]     
               	\addplot[red, fill=red!50, hist={data=x, bins=15}] file {data/friction/ts_200/error_tvmpc_tol_001.dat};		
\addlegendentry{PC-MPC};

	\addplot[blue, fill=blue!30, hist={data=x, bins=15}] file {data/friction/ts_200/error_mpc_tol_001.dat};              	
		\addlegendentry{N-MPC};
	\end{axis}




\end{tikzpicture}


==> figures/error_ts200acc.tex <==
\begin{tikzpicture}
  \pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
%			scaled y ticks = {base 10:-3},
			xlabel={Error $\left\|\nabla_\bbz\ccalL(\bbz_k,\bbx(0))\right\|$},
			ylabel={Occurences},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=0.0001,ymin=0,ymax=200,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east, 
				legend cell align=left
				}
		]     
               	\addplot[red, fill=red!50, hist={data=x, bins=15}] file {data/friction/ts_200/error_tvmpc_tolacc.dat};		
\addlegendentry{PC-MPC};

	\addplot[blue, fill=blue!30, hist={data=x, bins=15}] file {data/friction/ts_200/error_mpc_tolacc.dat};              	
		\addlegendentry{N-MPC};
	\end{axis}




\end{tikzpicture}


==> figures/friction.tex <==
\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
                       clip =false,
			xmin=-3.5,xmax=3.5,ymin=-0.5,ymax=0.5,
                        axis lines=center,
                        axis on top =false,
			xlabel=$\dot{x}$,
			ylabel=$F_a(\dot{x})$,
                        xtick align=inside,
%			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			grid=both,
			%legend style={
			%	at={(0.98,0.98)}, 
			%	anchor=north east, 
			%	legend cell align=left
			%	}
		  ]
                  \draw (rel axis cs:0,0) -- (rel axis cs:1,0)
                  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);
               	    \addplot[domain=-3.5:3.5,samples=300,mark=none,draw=blue,ultra thick] {0.25*tanh(100*\x))-0.25*tanh(10*\x)+0.1*tanh(50*\x)+0.01*\x};
	\end{axis}
	\end{tikzpicture}


==> figures/input_ts200.tex <==

	\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			%ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
%			scaled y ticks = {base 10:-3},
			xlabel={Time $(s)$},
			ylabel={Input $(N)$},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=40,ymin=-1,ymax=0.8,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east 
				%legend cell align=left
				}
		]     
\addplot [color=blue,solid,thick,mark=none]
	table[x index=0,y index=1, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{MPC};
        \addplot [color=red,solid,thick,mark=none]
	table[x index=0,y index=4, col sep=comma]{data/friction/ts_200/ts200.dat};
		\addlegendentry{TV-MPC};

	\end{axis}
	\end{tikzpicture}



==> figures/iterations_ts100.tex <==
\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
			%scaled y ticks = {base 10:-3},
			xlabel={Hessian inversions},
			ylabel={Occurences},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=25,ymin=0,ymax=120,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east, 
				legend cell align=left
				}
		]     
               	\addplot[red, fill=red!50, hist={data=x, bins=15}] file {data/friction/ts_100/iter_tvmpc_tol_0001.dat};		
\addlegendentry{PC-MPC};

	\addplot[blue, fill=blue!30, hist={data=x, bins=15}] file {data/friction/ts_100/iter_mpc_tol_0001.dat};              	
		\addlegendentry{N-MPC};
	\end{axis}
	\end{tikzpicture}


==> figures/iterations_ts200.tex <==
\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
			%scaled y ticks = {base 10:-3},
			xlabel={Hessian inversions},
			ylabel={Occurences},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=25,ymin=0,ymax=250,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east, 
				legend cell align=left
				}
		]     
               	\addplot[red, fill=red!50, hist={data=x, bins=15}] file {data/friction/ts_200/iter_tvmpc_tol_001.dat};		
\addlegendentry{PC-MPC};

	\addplot[blue, fill=blue!30, hist={data=x, bins=15}] file {data/friction/ts_200/iter_mpc_tol_001.dat};              	
		\addlegendentry{N-MPC};
	\end{axis}
	\end{tikzpicture}


==> figures/iterations_ts200acc.tex <==
\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
			%scaled y ticks = {base 10:-3},
			xlabel={Hessian inversions},
			ylabel={Occurences},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=25,ymin=0,ymax=250,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east, 
				legend cell align=left
				}
		]     
               	\addplot[red, fill=red!50, hist={data=x, bins=15}] file {data/friction/ts_200/iter_tvmpc_tolacc.dat};		
\addlegendentry{PC-MPC};

	\addplot[blue, fill=blue!30, hist={data=x, bins=15}] file {data/friction/ts_200/iter_mpc_tolacc.dat};              	
		\addlegendentry{N-MPC};
	\end{axis}
	\end{tikzpicture}


==> figures/pos_ts200.tex <==

	\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
                        tick scale binop = \times,
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			%ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
                        scaled y ticks = {base 10:2},
			xlabel={Time $(s)$},
			ylabel={Position $(m)$},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=40,ymin=-0.05,ymax= 0.12,
			grid=both,
			legend style={
				at={(0.98,0.98)}, 
				anchor=north east 
				%legend cell align=left
				}
		]     
\addplot [color=blue,solid,thick,mark=none]
	table[x index=0,y index=2, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{MPC};
        \addplot [color=red,solid,thick,mark=none]
	table[x index=0,y index=5, col sep=comma]{data/friction/ts_200/ts200.dat};
		\addlegendentry{TV-MPC};

	\end{axis}
	\end{tikzpicture}



==> figures/trajectory_hicks.tex <==
\begin{tikzpicture}
    \pgfplotsset{grid style={dashed,gray!50}}
    \begin{groupplot}[
    xlabel near ticks,
    ylabel near ticks,
    width=0.9\columnwidth,
    xmin=0,xmax=1100,ymin=0.6,ymax=3.42,
    xlabel= Time $(s)$,
    group style={
        group size=1 by 3,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        %vertical sep=10pt,
    },
    grid=both,
    minor tick num=1,
    axis x line*=left,
    %ybar,      
    ]
    
   \nextgroupplot[y post scale=0.6,ymin=0.45, ymax=0.7,ylabel=Input Cooling Flow, legend columns=1,
            legend style={
                at={(0.98,0.07)},
                anchor=south east,
                legend cell align=left
                } ]
            
  \addplot [color=blue,solid,ultra thick,mark=none]  table[x index=0,y index=1, col sep=comma]{data/hicks/trajectory.dat};	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=4, col sep=comma]{data/hicks/trajectory.dat};	\addlegendentry{PC-MPC};

\draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6, ymin=0.4, ymax=0.47, try min ticks=2,ylabel=Concentration]
legend columns=2,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
            }
            \addplot [domain=0:1100, samples=100, draw=green, dashed, ultra thick]{0.408};\addlegendentry{Setpoint};
     \addplot [color=blue,solid,ultra thick,mark=none]
	table[x index=0,y index=2, col sep=comma]{data/hicks/trajectory.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=5, col sep=comma]{data/hicks/trajectory.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
        \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);
 

    \nextgroupplot[y post scale=0.6,ymin=3.28, ymax=3.42, try min ticks=2,ylabel=Temperature ,legend columns=1,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
    } ]
    \addplot [domain=0:1100, samples=100, draw=green, dashed, ultra thick]{3.2976};\addlegendentry{Setpoint};
	\addplot [color=blue,solid,ultra thick,mark=none] table[x index=0,y index=3, col sep=comma]{data/hicks/trajectory.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=6, col sep=comma]{data/hicks/trajectory.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);
    \end{groupplot}
\end{tikzpicture}



==> figures/trajectory_ts100.tex <==
\begin{tikzpicture}
    \pgfplotsset{grid style={dashed,gray!50}}
    \begin{groupplot}[
    xlabel near ticks,
    ylabel near ticks,
    width=0.9\columnwidth,
    xmin=0,xmax=12,ymin=-0.6,ymax=0.6,
    xlabel= Time $(s)$,
    group style={
        group size=1 by 3,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        %vertical sep=10pt,
    },
    grid=both,
    minor tick num=1,
    axis x line*=left,
    %ybar,      
    ]
    
   \nextgroupplot[y post scale=0.6,ymin=-1, ymax=0.8,ylabel=Input $(N)$, legend columns=1,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
                } ]
            
  \addplot [color=blue,solid,ultra thick,mark=none]  table[x index=0,y index=1, col sep=comma]{data/friction/ts_100/ts100.dat};	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=4, col sep=comma]{data/friction/ts_100/ts100.dat};	\addlegendentry{PC-MPC};

\draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6, ymin=-0.02, ymax=0.12, try min ticks=2,ylabel=Position $(m)$]
legend columns=2,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
                }  
     \addplot [color=blue,solid,ultra thick,mark=none]
	table[x index=0,y index=2, col sep=comma]{data/friction/ts_100/ts100.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=5, col sep=comma]{data/friction/ts_100/ts100.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6,ymin=-0.6, ymax=0.1, try min ticks=2,ylabel=Velocity $(ms^{-1})$,legend columns=1,
            legend style={
                at={(0.98,0.07)},
                anchor=south east,
                legend cell align=left
                } ]
	
  
	\addplot [color=blue,solid,ultra thick,mark=none] table[x index=0,y index=3, col sep=comma]{data/friction/ts_100/ts100.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=6, col sep=comma]{data/friction/ts_100/ts100.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);



              
    \end{groupplot}
%    \draw[dashed] (-0.1,-0.1) rectangle (7.35,0.15);
%    \draw[densely dashed] (-0.1,-0.1) -- (0,-0.35);
%    \draw[densely dashed] (7.35,-0.1) -- (7.28,-0.35);
%    \draw[dashed] (0,-0.35) -- (7.28,-0.35);
\end{tikzpicture}



==> figures/trajectory_ts200.tex <==
\begin{tikzpicture}
    \pgfplotsset{grid style={dashed,gray!50}}
    \begin{groupplot}[
    xlabel near ticks,
    ylabel near ticks,
    width=0.9\columnwidth,
    xmin=0,xmax=40,ymin=-0.6,ymax=0.6,
        xlabel= Time $(s)$,
    group style={
        group size=1 by 3,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        %vertical sep=10pt,
    },
    grid=both,
    minor tick num=1,
    axis x line*=left,
    %ybar,      
    ]
    
   \nextgroupplot[y post scale=0.6,xmin=0,xmax=40,ymin=-1, ymax=0.8,ylabel=Input $(N)$, legend columns=1,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
                } ]
            
  \addplot [color=blue,solid,ultra thick,mark=none]  table[x index=0,y index=1, col sep=comma]{data/friction/ts_200/ts200.dat};	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=4, col sep=comma]{data/friction/ts_200/ts200.dat};	\addlegendentry{PC-MPC};

\draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6, ymin=-0.02, ymax=0.12, try min ticks=2,ylabel=Position $(m)$]
legend columns=2,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
                }  
     \addplot [color=blue,solid,ultra thick,mark=none]
	table[x index=0,y index=2, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=5, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6,ymin=-0.6, ymax=0.1, try min ticks=2,ylabel=Velocity $(ms^{-1})$,legend columns=1,
            legend style={
                at={(0.98,0.07)},
                anchor=south east,
                legend cell align=left
                } ]
	
  
	\addplot [color=blue,solid,ultra thick,mark=none] table[x index=0,y index=3, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=6, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);



              
    \end{groupplot}
%    \draw[dashed] (-0.1,-0.1) rectangle (7.35,0.15);
%    \draw[densely dashed] (-0.1,-0.1) -- (0,-0.35);
%    \draw[densely dashed] (7.35,-0.1) -- (7.28,-0.35);
%    \draw[dashed] (0,-0.35) -- (7.28,-0.35);
\end{tikzpicture}



==> figures/trajectory_ts200acc.tex <==
\begin{tikzpicture}
    \pgfplotsset{grid style={dashed,gray!50}}
    \begin{groupplot}[
    xlabel near ticks,
    ylabel near ticks,
    width=0.9\columnwidth,
    xmin=0,xmax=40,ymin=-0.6,ymax=0.6,
        xlabel= Time $(s)$,
    group style={
        group size=1 by 3,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        %vertical sep=10pt,
    },
    grid=both,
    minor tick num=1,
    axis x line*=left,
    %ybar,      
    ]
    
   \nextgroupplot[y post scale=0.6,xmin=0,xmax=40,ymin=-1, ymax=0.8,ylabel=Input $(N)$, legend columns=1,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
                } ]
            
  \addplot [color=blue,solid,ultra thick,mark=none]  table[x index=0,y index=1, col sep=comma]{data/friction/ts_200/ts200acc.dat};	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=4, col sep=comma]{data/friction/ts_200/ts200acc.dat};	\addlegendentry{PC-MPC};

\draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6, ymin=-0.02, ymax=0.12, try min ticks=2,ylabel=Position $(m)$]
legend columns=2,
            legend style={
                at={(0.98,0.93)},
                anchor=north east,
                legend cell align=left
                }  
     \addplot [color=blue,solid,ultra thick,mark=none]
	table[x index=0,y index=2, col sep=comma]{data/friction/ts_200/ts200acc.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=5, col sep=comma]{data/friction/ts_200/ts200acc.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);


    \nextgroupplot[y post scale=0.6,ymin=-0.6, ymax=0.1, try min ticks=2,ylabel=Velocity $(ms^{-1})$,legend columns=1,
            legend style={
                at={(0.98,0.07)},
                anchor=south east,
                legend cell align=left
                } ]
	
  
	\addplot [color=blue,solid,ultra thick,mark=none] table[x index=0,y index=3, col sep=comma]{data/friction/ts_200/ts200acc.dat};
	\addlegendentry{N-MPC};
        \addplot [color=red,solid,ultra thick,mark=none]
	table[x index=0,y index=6, col sep=comma]{data/friction/ts_200/ts200acc.dat};
	\addlegendentry{PC-MPC};
        \draw  (rel axis cs:0,1) -- (rel axis cs:1,1);
                  \draw (rel axis cs:0,0) -- (rel axis cs:0,1);
                  \draw (rel axis cs:1,0) -- (rel axis cs:1,1);



              
    \end{groupplot}
%    \draw[dashed] (-0.1,-0.1) rectangle (7.35,0.15);
%    \draw[densely dashed] (-0.1,-0.1) -- (0,-0.35);
%    \draw[densely dashed] (7.35,-0.1) -- (7.28,-0.35);
%    \draw[dashed] (0,-0.35) -- (7.28,-0.35);
\end{tikzpicture}



==> figures/vel_ts200.tex <==

	\begin{tikzpicture}
		\pgfplotsset{grid style={dashed,gray!50}}
		\begin{axis}[
			%title style={yshift=-1ex},
			%xlabel near ticks,
			%ylabel near ticks,
			%ybar,	
			minor tick num=1,
			xtick align=inside,
			%xtick=data,
			%title={},
%			scaled y ticks = {base 10:-3},
			xlabel={Time $(s)$},
			ylabel={Velocity $(ms^{-1})$},
			ylabel near ticks,
			width=\columnwidth, 
			height=0.6\columnwidth,
			xmin=0,xmax=40,ymin=-0.6,ymax=0.1,
			grid=both,
			legend style={
				at={(0.98,0.02)}, 
				anchor=south east 
				%legend cell align=left
				}
		]     
\addplot [color=blue,solid,thick,mark=none]
	table[x index=0,y index=3, col sep=comma]{data/friction/ts_200/ts200.dat};
	\addlegendentry{MPC};
        \addplot [color=red,solid,thick,mark=none]
	table[x index=0,y index=6, col sep=comma]{data/friction/ts_200/ts200.dat};
		\addlegendentry{TV-MPC};

	\end{axis}
	\end{tikzpicture}


